Distributed Integrated Sensing, Localization, and Communications over LEO Satellite Constellations

Low Earth orbit (LEO) satellite constellations are rapidly becoming essential enablers of next-generation wireless systems, offering global broadband access, high-precision localization, and reliable sensing beyond terrestrial coverage. However, the inherent limitations of individual LEO satellites, including restricted power, limited antenna aperture, and constrained onboard processing, hinder their ability to meet the growing demands of 6G applications. To address these challenges, this article introduces the concept of distributed integrated sensing, localization, and communication (DISLAC) over LEO constellations, inspired by distributed multiple input multiple output architectures. By enabling inter-satellite cooperation through inter-satellite links, DISLAC jointly exploits communication, localization, and sensing functionalities, achieving synergistic gains in throughput, positioning accuracy, and sensing robustness through shared resources and cooperative design. We present illustrative case studies that quantify these benefits and analyze key system-level considerations, including synchronization, antenna reconfigurability, and inter-satellite link design. The article concludes by outlining open research directions to advance the practical deployment of DISLAC in future non-terrestrial networks.

==> Figures/BeemformingSensing_2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}[%
    width=3.2cm,
    height=5cm,
    scale only axis,
    xmin=2,
    xmax=16,
    xtick={4,8,12,16},
    xlabel={Antennas Per Satellite},
    ymin=0.2,
    ymax=1.4,
    ylabel={RMSE / $\Delta R$},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    xmajorgrids,
    ymajorgrids,
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    legend style={
        font=\scriptsize,
        cells={anchor=west},
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        align=left
    }
]

\addplot [color=mycolor1, line width=2pt, mark size=4pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{
2	1.2452\\
3	0.7947\\
4	0.6755\\
6	0.5551\\
8	0.5122\\
16	0.4611\\
};
\addlegendentry{Single-LEO}

\addplot [color=mycolor2, line width=2pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{
2	1.2352\\
3	0.7938\\
4	0.6102\\
6	0.4282\\
8	0.3662\\
16	0.3251\\
};
\addlegendentry{Multi-LEO LEF}

\addplot [color=mycolor3, line width=2pt, mark size=2.7pt, mark=triangle, mark options={solid, mycolor3}]
table[row sep=crcr]{
2	0.379\\
3	0.3577\\
4	0.3526\\
6	0.3496\\
8	0.3489\\
16	0.3217\\
};
\addlegendentry{Multi-LEO DFE}

\end{axis}
\end{tikzpicture}


==> Figures/Overhead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=33mm,
height=44mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 16, 32}, % Define specific ticks
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={UE Number $U$ },
ymin=0,
ymax=18000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-5pt, xshift=0pt},
ylabel={Overhead Number},
axis background/.style={fill=white},
% title={Ant Num: 256 RFC Num: 8},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.000609,0.528)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5 , line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	368640\\
8	1228800\\
16	4423680\\
32	16711680\\
};
\addlegendentry{Star (C, $L = 16$)}

\addplot [color=mycolor4 , line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	172032\\
8	573440\\
16	2064384\\
32	7798784\\
};
\addlegendentry{Star (C, $L = 8$)}

\addplot [color=mycolor3 , line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	73728\\
8	245760\\
16	884736\\
32	3342336\\
};
\addlegendentry{Star (C, $L = 4$)}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	24576\\
8	81920\\
16	294912\\
32	1114112\\
};
\addlegendentry{Star (E)}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	24576\\
8	81920\\
16	294912\\
32	1114112\\
};
\addlegendentry{Ring}

\end{axis}
\end{tikzpicture}%

==> Figures/Performance_trade_illustration.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51562}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.95312}%
\definecolor{mycolor3}{rgb}{0.00000,0.40625,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.84375,1.00000}%
\definecolor{mycolor5}{rgb}{0.28125,1.00000,0.71875}%
\definecolor{mycolor6}{rgb}{0.73438,1.00000,0.26562}%
\definecolor{mycolor7}{rgb}{1.00000,0.82812,0.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.39062,0.00000}%
\definecolor{mycolor9}{rgb}{0.93750,0.00000,0.00000}%

\begin{tikzpicture}

% Main triangle fan plot
\begin{axis}[%
    width=3.5cm,
    height=5.4cm,
    at={(0cm,0cm)},
    scale only axis,
    point meta min=2,
    point meta max=200,
    clip=false,
    xmin=-0.9522,
    xmax=1.0478,
    ymin=-0.5611,
    ymax=1.2389,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize, cells={anchor=west}},
    legend pos=north east
]

% 10 colored triangle fans
\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0\\
-0.866	-0.5\\
0.866	-0.5\\
0	0\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.1111\\
-0.7698	-0.4444\\
0.7698	-0.4444\\
0	0.1111\\
}--cycle;

\addplot[area legend, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.2222\\
-0.6736	-0.3889\\
0.6736	-0.3889\\
0	0.2222\\
}--cycle;

\addplot[area legend, draw=mycolor4, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.3333\\
-0.5774	-0.3333\\
0.5774	-0.3333\\
0	0.3333\\
}--cycle;

\addplot[area legend, draw=mycolor5, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.4444\\
-0.4811	-0.2778\\
0.4811	-0.2778\\
0	0.4444\\
}--cycle;

\addplot[area legend, draw=mycolor6, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.5556\\
-0.3849	-0.2222\\
0.3849	-0.2222\\
0	0.5556\\
}--cycle;

\addplot[area legend, draw=mycolor7, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.6667\\
-0.2887	-0.1667\\
0.2887	-0.1667\\
0	0.6667\\
}--cycle;

\addplot[area legend, draw=mycolor8, fill=mycolor8, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.7778\\
-0.1925	-0.1111\\
0.1925	-0.1111\\
0	0.7778\\
}--cycle;

\addplot[area legend, draw=mycolor9, fill=mycolor9, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	0.8889\\
-0.0962	-0.0556\\
0.0962	-0.0556\\
0	0.8889\\
}--cycle;

\addplot[area legend, draw=black!50!red, fill=black!50!red, fill opacity=0.3, forget plot]
table[row sep=crcr]{
x	y\\
0	1\\
0	0\\
0	0\\
0	1\\
}--cycle;

% Auxiliary dashed lines
\addplot [color=black, dashed, line width=1pt, forget plot]
table[row sep=crcr]{0 0\\ 0 1.1\\};
\addplot [color=black, dashed, line width=1pt, forget plot]
table[row sep=crcr]{0 0\\ -0.9526 -0.55\\};
\addplot [color=black, dashed, line width=1pt, forget plot]
table[row sep=crcr]{0 0\\ 0.9526 -0.55\\};

% Labels
\node[font=\footnotesize] at (axis cs:-0.004,0.074) {0.08};
\node[font=\footnotesize] at (axis cs:-0.2,-0.084) {0.001};
\node[font=\footnotesize] at (axis cs:0.172,-0.084) {0.7};
\node[font=\footnotesize] at (axis cs:0,0.35) {0.44};
\node[font=\footnotesize] at (axis cs:-0.337,-0.199) {0.004};
\node[font=\footnotesize] at (axis cs:0.324,-0.199) {4.4};
\node[font=\footnotesize] at (axis cs:0,0.695) {2.56};
\node[font=\footnotesize] at (axis cs:-0.606,-0.35) {0.025};
\node[font=\footnotesize] at (axis cs:0.606,-0.35) {25.6};
\node[font=\footnotesize] at (axis cs:0,1.05) {15.00};
\node[font=\footnotesize] at (axis cs:-0.869,-0.52) {0.146};
\node[font=\footnotesize] at (axis cs:0.899,-0.525) {150.0};
\node[font=\footnotesize] at (axis cs:-0.052,1.204) {$v_{\text{max}}\text{ (km/s)}$};
\node[font=\footnotesize] at (axis cs:-0.828,-0.638) {$\Delta R\text{ (km)}$};
\node[font=\footnotesize] at (axis cs:0.884,-0.634) {$R_{\text{max}}\text{ (km)}$};

\end{axis}

% Colorbar (horizontal)
\begin{axis}[
    at={(2.8cm,5.25cm)},
    anchor=south,
    width=1cm,
    height=0.22cm,
    scale only axis,
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    colorbar horizontal,
    colormap={mycolormap}{
        color(0cm)=(mycolor1);
        color(0.25cm)=(mycolor2);
        color(0.5cm)=(mycolor3);
        color(0.75cm)=(mycolor4);
        color(1.0cm)=(mycolor5);
        color(1.25cm)=(mycolor6);
        color(1.5cm)=(mycolor7);
        color(1.75cm)=(mycolor8);
        color(2.0cm)=(mycolor9)
    },
    point meta min=2,
    point meta max=200,
    colorbar style={
        width=1.4cm,
        height=0.22cm,
        xtick={10, 100, 200},
        xticklabel style={font=\scriptsize},
        label style={font=\scriptsize},
        xlabel={$ \Delta f~(\text{kHz}) $},
        xlabel style={at={(0.5,-1.2)}, font=\scriptsize},
        xtick align=inside,
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}


==> Figures/Rate_vs_LEO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=33mm,
height=44mm,
scale only axis,
xtick={4, 8, 16, 32}, % Define specific ticks
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={LEO Satellite Number $L$},
ymin=0,
ymax=700000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-5pt, xshift=0pt},
ylabel={Sum Rate [bps]},
axis background/.style={fill=white},
% title={Ant Num: 256 RFC Num: 8 TU Num: 16},
xmajorgrids,
ymajorgrids,
legend style={at={(0.000609,0.604)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 1}
]

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	27434048.9976905\\
8	91522293.0675284\\
16	253740534.233744\\
32	625909786.900351\\
};
\addlegendentry{Centralized}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	26748224.2249015\\
8	88619865.8750947\\
16	250754915.059286\\
32	606638351.748207\\
};
\addlegendentry{Ring}


\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	26187017.9065153\\
8	80078367.4679532\\
16	226586903.137003\\
32	580799140.791709\\
};
\addlegendentry{Star}



% \addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 4	22747126.2831501\\
% 8	64751492.3004759\\
% 16	171466564.310382\\
% 32	472698707.522535\\
% };
% \addlegendentry{MRT}

% \addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 4	19199794.887587\\
% 8	66694437.3916722\\
% 16	193926758.101081\\
% 32	447775273.889856\\
% };
% \addlegendentry{ZF}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4	5555930.98380753\\
8	7417060.56674254\\
16	9494929.29058925\\
32	17120813.8460533\\
};
\addlegendentry{$\text{S}^3$}

% \addplot [color=mycolor7, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 4	4736852.44176423\\
% 8	6414541.61032461\\
% 16	8797800.3664463\\
% 32	16612455.6137802\\
% };
% \addlegendentry{MRT-$\text{S}^3$}

% \addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 4	3661321.115666\\
% 8	5040433.95237383\\
% 16	7414967.93473463\\
% 32	15995291.5118973\\
% };
% \addlegendentry{ZF-$\text{S}^3$}


\end{axis}
\end{tikzpicture}%

==> Figures/Spreads.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[
    width=0.8\columnwidth,
    height=0.5\columnwidth,
    scale only axis,
    xlabel={Excess Delay ($\mu$s)},
    xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
    ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-5pt, xshift=0pt},
    ylabel={Doppler Shift (kHz)},
    xmode=log,
    grid=both,
    ymin=-40,
    ymax=40,
    xmin=0.5,
    xmax=1000,
    grid style={gray!30},
    tick align=outside,
    tick style={black},
    enlargelimits=false,
    clip=true,
    mark size=1pt,
    legend style={
        font=\scriptsize,
        at={(0.97,0.03)},
        anchor=south east,
        draw=none,
        fill=none
    },
    label style={font=\small},
    tick label style={font=\scriptsize},
]

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=black, fill=white] table[row sep=crcr]{%
x	y\\
223.632113165525	20.3508076768225\\
637.203891412179	-25.1073235557414\\
510.952330392076	-17.7733458358079\\
416.894685807052	-14.8888981616456\\
158.400375339638	12.682793558443\\
73.3726766670184	-0.407615413245343\\
618.31394271751	-25.5468195596255\\
774.841126352874	15.905352354266\\
560.021399283754	-7.42767024560497\\
659.910865926451	5.50572174842564\\
132.460806209706	-3.21287016284042\\
480.613816721868	23.0503428883843\\
0	0.551034725980771\\
780.773344939175	13.1394106140639\\
539.624659086167	19.7944967972455\\
722.603714716287	12.8427819038253\\
654.748828962205	30.2403185474171\\
369.855051275058	21.2942347174619\\
13.3474639383373	-1.25538056170232\\
648.290908881515	5.23545062097499\\
112.444379997499	-12.4307395209383\\
145.774622701723	-11.8147605810967\\
520.496774664037	-27.0132133413641\\
737.909916195712	24.7922597060666\\
5.44716344474472	2.01441149364353\\
552.803436540017	-3.59446374155447\\
764.028612953228	30.8996860310706\\
700.491663707154	31.7762396544034\\
194.430768954125	-15.4388570108609\\
91.1462355180511	-6.19568048776483\\
762.055310433894	11.4265870203417\\
660.700858175822	1.21943293885687\\
274.011400238228	22.5316362047477\\
736.017001520876	-11.0930128886754\\
705.85626791896	-17.604470112843\\
613.083364254541	20.8654138254035\\
253.64505743902	17.374735077904\\
223.042800182533	-15.5957946867852\\
659.189312667525	-29.689340431134\\
610.015081407038	-2.16343954005773\\
246.065782637413	16.3543515291104\\
31.6176313328487	-4.98129951436033\\
169.078869518243	3.63820972657066\\
473.570388540301	-0.917026375343193\\
183.743551122225	16.4876318424741\\
149.200569701043	13.4331400902998\\
331.100015807581	24.5576583495039\\
21.5257633241527	-3.36332664366469\\
36.8738376561265	-0.651840997405445\\
59.5039801806695	11.3024669261517\\
597.364390705708	-19.4109040095865\\
254.090046536479	-20.4753410999619\\
642.697506385688	-8.60921793916468\\
558.862892423142	12.1933558421292\\
354.798421138526	-24.5597921811217\\
522.951557189381	-27.2183115776629\\
333.395623139744	-17.3162761822029\\
303.292605453599	13.2234914971192\\
303.958798712065	-11.4869458636349\\
4.16265349212873	1.61742074419645\\
107.698768705342	2.9646890149138\\
741.735029998929	-7.67195134249716\\
474.485443678616	-2.98896488763121\\
143.36730433612	-17.1495102913014\\
642.374038337677	17.4549606050505\\
576.303064011509	29.8508028004887\\
405.902718369433	-9.6412539533622\\
470.981443992591	21.0984237324165\\
123.495502453327	-12.3532821145424\\
305.21105047769	7.65248241250571\\
272.561409224668	-6.8821116046633\\
311.473769622656	6.12051191452299\\
531.343392691298	1.1543881408428\\
635.543849178332	-12.171532647707\\
307.602902162136	22.1627800686289\\
500.988722188497	-11.8594690833939\\
8.5681165268108	-4.63399193898776\\
678.976274058455	23.4522954307462\\
619.851507458774	13.3379619121556\\
14.4452671674415	-4.98328789276721\\
265.922419945004	0.423035454841333\\
599.627649125987	14.1572648782192\\
202.432408104603	5.66999716959653\\
624.997119115198	16.5420101975141\\
395.488863458726	25.7615954274337\\
12.3508025976667	-4.35221416258904\\
133.983093500155	-7.69966541746526\\
745.507533872188	-32.6622505940806\\
314.621597255515	19.3985322702364\\
502.070117846701	-14.5915621157757\\
539.293269482076	-9.16918912534687\\
783.092202462306	16.7998881490688\\
335.76391530348	23.3644422450366\\
675.232786309467	23.1973329273581\\
264.520175367039	8.42329642668811\\
481.217891750152	8.65025670175726\\
701.280984806851	-32.0994478700279\\
457.938476218207	26.0378573336029\\
563.364451997148	-21.0483214231267\\
397.703947427109	12.3580481843218\\
700.872357668311	-3.30264127535747\\
271.920088524742	-19.6290034522003\\
276.014529537857	3.21415604565164\\
168.147033375407	-9.35769811762186\\
728.602858386812	-7.5172505465866\\
717.10911233582	-29.582116025519\\
561.228055985055	-0.062430976404094\\
297.088946302083	-5.22399772684639\\
421.931006132504	22.0623141550579\\
473.559532500288	28.1281559108283\\
155.636095109691	-6.83543329020254\\
442.364242449712	-16.4566052424298\\
114.962719621267	14.567048876173\\
701.578334485669	-21.7787781703636\\
265.273433982388	-18.5549377809711\\
393.897177458014	-26.2159666702995\\
652.609793095135	-30.9869695396852\\
594.627151835649	17.3881709974333\\
242.682987833724	20.4732784104108\\
118.242101312979	13.3073661336848\\
128.524796234932	3.73237885044593\\
631.683506673285	-17.2297585940632\\
133.769655069563	-3.80182583199438\\
361.699313559307	2.34387048458343\\
474.18860112651	13.9151313833496\\
647.646132385784	-9.69450198351074\\
141.128030665692	-8.13494948265182\\
607.611989209831	12.5825444486298\\
32.5608258171504	-6.30956165752763\\
13.8929566959761	5.56830634214939\\
111.357495572571	-1.48823981630151\\
414.98643946828	-9.14651929485764\\
779.035955945378	-29.6964308151782\\
418.337661962056	-7.81617059418208\\
735.802313032303	-1.08462529028002\\
491.010097281826	19.6076381498439\\
426.268325267912	18.8839300344315\\
510.00472275106	12.312498232305\\
152.21323677574	8.37898804389922\\
622.351588860667	-18.47042416183\\
357.810045121496	22.4251776816962\\
39.2573991854078	-9.23469071519101\\
419.947721835578	-16.0886543807706\\
561.241002482369	-27.369732862106\\
371.339549653225	25.4286677698801\\
766.513368177298	-26.695747920021\\
251.141708223472	16.1435668741332\\
424.251558681031	-3.1546371757618\\
747.769333991028	31.3604645498595\\
742.043717704137	-0.726370569548751\\
621.144637276206	3.1723060783946\\
754.714099412314	-31.8136647840614\\
241.744231287388	9.52469522008949\\
2.88210433499296	2.13436856885914\\
314.774891839102	7.77947299069246\\
230.979870046743	-16.485063760589\\
633.559853876528	-28.5755155709444\\
24.498519524345	4.24757174069792\\
446.266098184901	-27.2845346931422\\
497.577519902737	28.2437663221516\\
228.524982172032	-15.0325071984626\\
486.597372204312	-19.7592667663741\\
684.214678595208	22.8315497835388\\
340.821676063673	22.9445912065618\\
177.984976363425	1.1782170747256\\
532.0567433219	11.1614462273316\\
472.337695333291	14.6637543066234\\
665.436838909794	5.08306850350411\\
222.580978540247	-16.2969047956719\\
196.367445750738	-15.6155662813748\\
748.516620338673	31.3968689582964\\
588.069437591915	-27.4509644216987\\
382.855553738636	23.6932864212822\\
438.341434821065	10.2135881126415\\
672.333899679265	27.4050385396711\\
412.557301570258	24.0146780999479\\
776.761776167683	-13.9341065864411\\
200.127224368728	-3.87074186580209\\
42.7694592122808	7.82979581889192\\
342.144755246496	11.5565921556788\\
612.320759014846	20.270389339923\\
340.123529400519	-16.8522309629025\\
383.950811830722	22.6732258762672\\
124.13919032338	14.8922240279727\\
630.900704232722	29.8499727006412\\
385.874365389787	25.5835409569824\\
265.675199276729	4.21810094889833\\
743.774360687681	30.84784249276\\
600.346936647052	5.87139873700282\\
210.236159387054	-19.9858375353192\\
549.187270324538	-26.4108993348205\\
603.731153425977	-27.3042920435541\\
772.574960739999	-19.5845838914812\\
657.411748374114	-29.381017291379\\
488.783371112699	20.9607116179891\\
687.734063702961	21.0233040181007\\
238.084819612857	19.7039683956088\\
339.675759755052	0.199158470430096\\
609.794053825175	28.0394885218472\\
156.5827904949	8.00132437689505\\
289.396173075252	7.95566628502985\\
156.495165368567	-17.7926911700907\\
353.895598712016	2.43007805755613\\
60.7885223711923	8.02038196858405\\
82.8445612052866	-8.90456421920555\\
96.1422614301492	-14.0172907516631\\
513.745627613189	1.39558061376579\\
271.676417341515	19.4036821981076\\
765.567752391677	29.7272545683892\\
345.878731265403	-14.9519448934786\\
568.949277414624	-15.0885280042377\\
253.794850275587	-2.70065639604037\\
548.655559838447	28.8455414577982\\
630.855271173974	-12.0727351269415\\
668.611986324012	1.01097903138714\\
343.117877108402	12.1529943043867\\
220.020229135859	4.1959462935112\\
207.808002946282	15.0322843071982\\
683.851652168819	3.159534083367\\
604.535491895769	-22.3045565968519\\
307.397018111006	-15.4921895700554\\
561.406764415916	28.4331604390575\\
144.641297188134	17.1030990529375\\
308.198923175406	-23.299336107678\\
662.004856548779	31.0136864071686\\
84.5730331126408	13.2948728753\\
477.029337892421	14.1354731577934\\
311.820528846299	1.46589006950634\\
261.41901691662	-21.5296681136839\\
432.341890575474	-25.3334907971191\\
404.24897205082	-25.1288664459228\\
159.965439640302	-17.6427843934129\\
607.706773419257	21.7254839913784\\
610.289003879743	-28.8550009230459\\
400.564168654752	-17.4074301803506\\
500.515079703428	-18.3501367063559\\
564.34366296764	22.1933494086774\\
506.044823195024	-20.8885519959936\\
8.27102774057873	2.62733899872411\\
548.512436105149	28.9416847400822\\
738.693503856928	15.2913009855348\\
288.23586080429	18.0877997995733\\
538.783717790504	28.8613280168487\\
748.529274285892	13.3929935762947\\
767.889127407965	-30.8765181545979\\
455.885436974091	19.6256221548856\\
670.239941632595	-31.6263937935351\\
761.514520260479	-11.1994133337821\\
189.027248191078	18.5625749727594\\
687.926241421536	31.8496774662286\\
407.054866126111	-24.1206577623603\\
362.438675957137	3.77022625368081\\
400.714551003665	16.0285252131846\\
644.894126122051	-30.542805875602\\
638.848502509966	-21.6815606956304\\
170.291598488787	18.3594986992094\\
61.0202453389451	-7.85200881225692\\
476.718283632198	-6.07647301423962\\
736.435248986587	3.79192990046345\\
658.234161260089	16.0089094829126\\
412.83282792892	-26.7014643841835\\
530.740191283244	28.3432007795969\\
436.91343650842	-7.54653358015381\\
729.454265150445	-9.37424719066661\\
640.157275305383	-1.26381534211093\\
90.8576921069574	3.64007666335374\\
339.02378861957	-7.74467991189342\\
138.195213990263	16.626469832272\\
545.633233066168	-2.99655349854825\\
399.318969910223	8.24772607723437\\
475.295490611788	22.2550967343483\\
314.760483394259	-12.0052736083227\\
204.457220244478	-15.4477582272784\\
569.638812384883	-29.8262736954916\\
168.429518932233	-11.9908090855208\\
743.900100287074	32.1344582560897\\
198.314494351012	-12.1524276578898\\
163.31093294149	-15.475796237337\\
729.095394259019	-0.181972038247174\\
421.434792405921	20.6120446037897\\
322.903659857314	-15.0969030313834\\
575.021740729688	-30.1042644845484\\
532.129915168108	-6.37765409098869\\
677.000864230819	-23.0286579734703\\
168.195953481589	-18.0605822496425\\
585.088316582969	0.611331582356688\\
342.854585062347	21.3236101078606\\
175.633469959439	-6.14250116748537\\
405.897213366929	24.5966339876986\\
563.686788958745	26.8658869053871\\
266.146947146737	8.40373136484694\\
652.552187949709	17.9789683427294\\
69.4303171443278	7.52550121162377\\
98.9787456462045	-12.0018643072687\\
494.301246814378	-6.89467864522662\\
195.243722121422	16.9586439971854\\
435.06952090772	-22.9871790617757\\
520.098639231934	9.71723072391227\\
254.083226866281	12.9675466846872\\
285.24460590389	-17.4345740724514\\
227.026066141989	-21.0482686507714\\
454.607960469399	-26.1980633978962\\
132.150109927067	-11.6819494991701\\
628.660957689126	30.9807104784296\\
284.842768682823	-5.71534778136197\\
379.847435306482	25.868769896942\\
549.019481964573	28.6787791047864\\
192.566223032095	18.4318074390614\\
473.117968136695	24.5725727942988\\
376.363554881945	-15.4706742079791\\
76.5077634181685	5.01024574752384\\
189.905755340312	15.7853344418086\\
619.136974562487	-18.0259907733533\\
328.667402799169	7.99260418622967\\
324.485552733436	23.9097953923806\\
563.499003401525	28.9616463496967\\
279.655387665825	14.2018670024227\\
471.045215253127	26.439690441427\\
134.334585950227	13.2951273109936\\
755.576162240566	-16.1423653649468\\
325.525929630758	-10.4384044388042\\
244.580478015745	12.8591411844139\\
618.710326133356	-0.322709298610961\\
521.148051178554	-10.1243375315614\\
692.379090778717	-17.1061882990407\\
662.875205899575	30.9131605907881\\
574.154467551304	-18.9166339612909\\
731.202914358538	-8.60098226625482\\
673.223989618543	-21.5603459942988\\
174.683357117818	-12.2876649112137\\
168.98765530924	18.1259708079109\\
439.304103285314	19.0642907555572\\
381.557073598945	-18.7765796791965\\
493.961658249973	-4.03486609705655\\
322.812751604539	-18.6040073693262\\
371.896691931153	-21.7916005523387\\
325.48628353474	-13.6149928851734\\
128.574665082642	-11.047278058833\\
451.499168652992	-8.95552745368158\\
288.884650275973	22.3660705507667\\
647.120521432078	-14.3929600211484\\
610.328606654952	-30.6793886570475\\
711.788116824947	2.1587515633394\\
451.193234844527	-17.7544743693305\\
740.490284445078	-19.3830053204409\\
293.211358368209	18.1586951074421\\
448.989557683696	-26.2903108508052\\
160.445717205249	0.986246950300162\\
220.473282284352	-17.9299817228464\\
460.557834099207	-27.3910386055063\\
17.9680847941129	2.69416782102268\\
400.672164336112	23.1194874401549\\
319.607005003115	22.5368288631229\\
304.08892629096	-13.8891414381417\\
374.058812085911	25.0207391522456\\
162.258910595858	-2.80333394646676\\
141.537406565567	-11.8032975124416\\
551.124121254796	22.3947240483853\\
194.890032714915	-6.52467056458452\\
426.071662973647	25.51389881743\\
756.607371665882	27.4333708953448\\
586.604917145989	21.2368606044034\\
189.403628797836	-2.84859541244754\\
658.547260945449	-29.5233717028889\\
294.887346407807	-22.4070472656238\\
487.018575183274	28.3266429181383\\
256.399492936773	8.34644048958694\\
684.878471285378	13.5248519683102\\
515.885483354315	14.597439911532\\
779.33646837153	-18.8560109239736\\
512.113856461836	-28.646129572886\\
386.662275353653	-13.7394170772282\\
614.806488879471	-29.8386942763596\\
296.747874454749	12.0494291162996\\
195.558977339893	-6.67032919398567\\
562.007039705339	8.72815507607547\\
674.620270967312	15.3209816932485\\
401.473478377789	14.4257397425759\\
388.908763024807	-24.2928759540811\\
106.631016865041	-4.37112148626879\\
356.170038714434	18.5053252422032\\
299.59068288213	-13.9617011203664\\
509.917207412837	-27.9448256597778\\
714.997715326952	32.2721223532714\\
209.274309085934	-18.6306250441074\\
778.862223438748	-23.5972827969073\\
425.183116742629	26.9665567581503\\
670.522334951011	-16.7424997511885\\
333.214714961801	-22.5728284390737\\
106.077051363401	-13.7626750685634\\
204.986885305892	10.7189407779952\\
740.376843546677	31.7694346748735\\
435.162181167288	-10.5628174583459\\
307.36517031087	-21.9206299823841\\
266.81533547941	-6.49933289546573\\
561.069009978594	16.7027482975423\\
484.567876304891	-28.3494266997062\\
341.477631675097	21.9185835746312\\
241.494506592009	-13.7653714065197\\
504.382776342275	-2.43517489545394\\
50.7571247662349	3.76862202427944\\
442.028755537487	-14.2911456444406\\
658.329714415007	-24.4063600680807\\
82.3534319690697	6.30899789051556\\
574.266115982365	-13.1014225016549\\
56.9349524219471	2.53179825395799\\
0.463319277952626	-1.5585634422228\\
228.362098601956	10.4549424862145\\
736.503539600406	-7.53091715124841\\
323.156672474712	-4.52924841225232\\
743.285343761176	-32.4950463938344\\
769.471839738311	31.3755842157813\\
223.958550995266	20.9239765159634\\
702.108661455776	4.21499582171623\\
545.506287485207	-9.55013626598252\\
71.7477658359498	-6.58044661069894\\
399.54801401741	-9.89595238338362\\
167.288400848163	-8.94618416889352\\
348.982552423761	-9.05964098965913\\
752.879025264914	27.8059904342403\\
612.095366199432	4.18337180618138\\
489.297914024126	6.21485490713408\\
173.953211080549	7.98439629305132\\
601.114732164262	20.6824443437006\\
204.719364363513	-4.62653845740336\\
683.526968644889	22.9713327437628\\
17.7367687780616	-6.48607673963594\\
759.962403089953	-32.2761899878044\\
352.103830663377	-15.9174834106063\\
520.029074342674	-8.12278870337809\\
278.266942020477	-21.6809823723979\\
675.236990228669	-16.4551227514568\\
747.327450038927	29.6210286296387\\
387.43157173359	6.57129128653862\\
751.07110149842	-15.556738740728\\
430.961308681851	22.127755877603\\
500.025640082288	11.5935983806371\\
485.11903923024	-24.9661169485736\\
247.374289798937	-11.6806404162297\\
16.3338461807785	-4.98686724017121\\
174.915641701669	18.8007152976685\\
750.001405280358	-30.1491693341479\\
738.21607486255	-4.98785049006284\\
371.049205570068	22.9586348472526\\
762.061061668905	12.9334774931855\\
479.390309477323	17.5974263938393\\
668.765382510338	1.29334265623399\\
727.945966084362	-9.64872811733114\\
626.098211433104	-1.29380572177623\\
636.388086410319	-31.0386203024663\\
623.717198347121	9.58773900719025\\
424.658761712629	-16.4343567671504\\
290.557651135874	-20.7104646109583\\
609.203671948848	4.15429925921205\\
73.1239451889662	-3.16779488465082\\
544.648493199557	-25.0141086791864\\
235.85224196028	-21.2920241380367\\
637.726754748582	-7.23137276732984\\
207.947944796902	-17.8781045809395\\
771.961688403818	27.7519582353435\\
279.268665041311	-13.3949568221459\\
237.028898314371	-20.814842900704\\
246.410216032879	21.3093191107891\\
535.893595980447	20.6629214497148\\
521.020790585058	21.3950172747548\\
435.915052874531	19.8589616604567\\
148.015559880406	17.4216199570812\\
568.199496279639	-5.75306331893798\\
491.660347383708	-13.1099365749898\\
637.389273464033	19.325078028913\\
152.299284096785	16.1525532562247\\
677.063394499547	-31.4900763144219\\
312.238323104399	23.9952115061873\\
437.55036542945	21.0705758940338\\
445.83240497938	-19.9585465013364\\
101.24344111088	12.8930279948314\\
679.936689096419	-15.7218574602626\\
564.600749323097	3.16606160198015\\
770.029319190321	-6.98750739812686\\
198.972634900152	19.3478804825133\\
11.894391012538	-2.56446928395631\\
370.222260270596	23.075214990964\\
500.756556410204	28.4205091988623\\
170.200317796927	-17.6054427146803\\
383.549026352204	-21.8309545336955\\
130.546927539591	-15.7894617677996\\
177.030964849998	13.4890294765708\\
379.576938476183	-25.9119308039296\\
23.5899125944814	-2.59687889953727\\
196.889724165916	6.39514770639519\\
439.819472835032	-27.3404700846953\\
158.247681151732	-18.0068759036905\\
550.919575474099	24.9124230611498\\
483.528861963033	-28.0912989520055\\
345.900810308008	-22.4120346283459\\
743.922682813947	-31.1137255701048\\
355.741140041881	-0.644839706440575\\
464.937635882579	-5.98825613204743\\
19.3836309120509	2.29767517952814\\
700.94087509574	-7.32580670756666\\
};


% Cyclic prefix vertical line at x = 4.7 µs (draw from y=0 to y=8)
%\addplot[red, thick, dashed] coordinates {(4.7,0) (4.7,8)};

% Doppler threshold horizontal line at y = 6 kHz
%\addplot[magenta, thick, dashed, domain=1e0:1e2] {6};

% Annotations
%\node[anchor=west, font=\scriptsize, rotate=90] at (axis cs:4.7,5) {Cyclic Prefix};
%\node[anchor=south, font=\scriptsize] at (axis cs:10,6) {0.1 × SCS};

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.66666666666667	-40\\
1.66666666666667	40\\
};
\node[anchor=west, font=\scriptsize, rotate=90,text=red] at (axis cs:2.5,6) {Cyclic Prefix};

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	6\\
1000	6\\
};
\node[anchor=south, font=\scriptsize, color=blue] at (axis cs:10,6) {$+0.1 \times$ SCS};
%\addlegendentry{+0.1 × SCS}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	-6\\
1000	-6\\
};
\node[anchor=south, font=\scriptsize, color=blue] at (axis cs:10,-14) {$-0.1 \times$ SCS};
%\addlegendentry{-0.1 × SCS}

\end{axis}
\end{tikzpicture}

